BLINC: Blind Calibration For Training-Free Speech Enhancement Adaptation

Speech enhancement (SE) models degrade under domain shifts and have to adapt to unseen target domains during deployment. Most existing test-time adaptation (TTA) methods for SE do so by adapting a subset of the model weights using a self-supervised loss, which requires backpropagation at test-time and permanently alters the model. We instead recalibrate the prediction itself and propose BLINC, a training-free TTA method that remaps the predicted time-frequency mask onto a bimodal target distribution by histogram matching. At test-time, the target distribution is parameterized from blind features of the noisy recording, so neither a reference distribution from a classical algorithm nor online metric optimization is involved. BLINC improves the overall quality of both evaluated SE models on almost every target condition and matches or exceeds the loss-based TTA baselines at minimal overhead.

==> fig/draft_1.tex <==
\begin{tikzpicture}[icon size=9pt, icon stroke=0.5pt,font=\small]
	\tikzstyle{model} = [rectangle, draw=black, inner sep=1em, align=center]
	\tikzstyle{helper} = [inner sep=3pt]
	\tikzstyle{stft} = [inner sep=0pt]
	\tikzstyle{mult} = [inner sep=0.8pt, circle, align=center, text centered, label={[font=\large]center:\(\odot\)}]
	\tikzstyle{bound} = [inner sep=5pt, rounded corners=\corner, draw]
	\tikzstyle{blinc} = [text=moosgruen!90!black, semithick]
	\tikzstyle{loss} = [draw=lavendel, fill=lavendel!10, text=lavendel!80!black, semithick, rounded corners=\scorner, inner sep=5pt]

	\setlength \scorner {2pt}
	\setlength \corner {5pt}

	\node (x_in_1) [stft] {\includegraphics[width=4em]{fig/data/noisy.png}};
	\node (m_SE_1) [stft, right=2em of x_in_1, trainable, minimum size=3.5em, align=center] {SE};
	\node (h_SE_1) [helper, right=3.5em of m_SE_1] {};
	\node (loss) [loss, below=1.0em of h_SE_1] {\(\mathcal{L}\)};
	\node (x_out_1) [stft, right=3.5em of h_SE_1] {\includegraphics[width=4em]{fig/data/est.png}};

	\begin{scope}[on background layer]
		\node (bound_src) [bound, fit=(x_in_1)(m_SE_1)(x_out_1)(loss), mittelblau, fill=mittelblau!15] {};
	\end{scope}
	\node [left=0pt of bound_src, mittelblau, font=\footnotesize] {\rotatebox{90}{Loss-based TTA}};

	\node (x_in_2) [stft, below=1.5em of x_in_1.center|-bound_src.south] {\includegraphics[width=4em]{fig/data/noisy.png}};
	\node (m_SE_2) [stft, right=2em of x_in_2, trainable, frozen, minimum size=3.5em, align=center] {SE};
	\pic [icon color=turkis!330] at ([shift={(-0.6em,-0.6em)}] m_SE_2.north east) {snowflake};
	\node (h_SE_2) [helper, right=3.5em of m_SE_2] {};
	\node (tf_tta) [blinc, at=(h_SE_2), align=center, inner sep=3.5pt] {\resizebox{4em}{!}{\input{fig/misc/mini_blinc.tex}}};
	\node (x_out_2) [stft, right=3.5em of h_SE_2] {\includegraphics[width=4em]{fig/data/est.png}};

	\begin{scope}[on background layer]
		\node (bound_targ) [bound, fit=(x_in_2)(m_SE_2)(x_out_2), orange, fill=orange!15] {};
		\node (tf_tta) [inner sep=0pt, fit=(tf_tta), moosgruen, draw=moosgruen, fill=moosgruen!20, rounded corners=\scorner] {};
	\end{scope}
	\node [left=0pt of bound_targ, orange] {\rotatebox{90}{BLINC}};


	\draw [arrow] (x_in_1) -- (m_SE_1) node [at start, xshift=1em, yshift=5pt] {\(\mathbf{Y}\)};
	\draw [arrow] (m_SE_1) -- (x_out_1) node [near end, yshift=7pt, xshift=5pt] {\(\widehat{\mathbf{X}}\)};
	\draw [arrow] (h_SE_1.center) -- (loss);
	\draw [arrow_back] (m_SE_1.east|-h_SE_1.south) -- (h_SE_1.south west) node [midway, yshift=-5pt] {\(\theta\)} -- (h_SE_1.west|-loss.north);
	\draw [arrow_back] (x_out_1.west|-h_SE_1.south) -- (h_SE_1.south east) -- (h_SE_1.east|-loss.north);

	\draw [arrow] (x_in_2) -- (m_SE_2) node [at start, xshift=1em, yshift=5pt] {\(\mathbf{Y}\)};
	\draw [arrow] (m_SE_2) -- (tf_tta);
	\draw [arrow] (tf_tta) -- (x_out_2) node [midway, yshift=7pt] {\(\widehat{\mathbf{X}}\)};

\end{tikzpicture}


==> fig/framework.tex <==
\begin{tikzpicture}[font=\small]
	\tikzstyle{model} = [rectangle, draw=black, inner sep=1em, align=center]
	\tikzstyle{helper} = [inner sep=3pt]
	\tikzstyle{stft} = [inner sep=0pt]
	\tikzstyle{mult} = [inner sep=0.8pt, circle, align=center, text centered, label={[font=\large]center:\(\odot\)}]
	\tikzstyle{bound} = [inner sep=5pt, draw, dashed, rounded corners=\corner]
	\tikzstyle{bound_l} = [inner sep=4pt, draw, rounded corners=\scorner]
	\tikzstyle{hist} = [inner sep=0pt]

	\setlength \scorner {2pt}
	\setlength \corner {5pt}

	\node (x_in_1) [stft] {\includegraphics[width=4em]{fig/data/input.png}};

	\node (h_SE_1) [helper, right=4.75em of x_in_1] {};
	\node (m_SE_1) [above=1.75em of h_SE_1, frozen, minimum size=3em, align=center] {SE};
	\pic [icon color=turkis!330] at ([shift={(-0.6em,-0.6em)}] m_SE_1.north east) {snowflake};

	\node (h_SE_2) [helper, right=3em of m_SE_1] {};
	\node (x_mask_1) [stft, above=0em of h_SE_2] {\includegraphics[width=3em]{fig/data/pred.png}};
	\node (hist_1) [hist, below=0em of h_SE_2] {\resizebox{2.5em}{!}{\input{fig/data/dist_pred.tex}}};

	\begin{scope}[on background layer]
		\node (bound_1) [bound, fit=(x_mask_1)(hist_1), mittelblau, fill=mittelblau!15] {};
	\end{scope}
	\node [below=0pt of bound_1, mittelblau] {\(\matr{M}\)};

	\node (h_SE_3) [helper, right=4.75em of h_SE_2] {};
	\node (x_mask_2) [stft, above=0em of h_SE_3] {\includegraphics[width=3em]{fig/data/order_g.png}};
	\node (hist_2) [hist, below=0em of h_SE_3] {\resizebox{2.5em}{!}{\input{fig/data/dist_order.tex}}};

	\begin{scope}[on background layer]
		\node (bound_2) [bound, fit=(x_mask_2)(hist_2), mittelgrau, fill=mittelgrau!15] {};
	\end{scope}
	\node [below=0pt of bound_2, dunkelgrau] {\(F_{\mathrm{pred}}(\matr{M})\)};

	\node (h_SE_4) [helper, right=4.75em of h_SE_3] {};
	\node (x_mask_3) [stft, above=0em of h_SE_4] {\includegraphics[width=3em]{fig/data/regress.png}};
	\node (hist_3) [hist, below=0em of h_SE_4] {\resizebox{2.5em}{!}{\input{fig/data/dist_regress.tex}}};

	\begin{scope}[on background layer]
		\node (bound_3) [bound, fit=(x_mask_3)(hist_3), orange, fill=orange!15] {};
	\end{scope}
	\node [below=0pt of bound_3, orange] {\(\widetilde{\matr{M}}\)};

	\node (h_par) [below=2.75em of h_SE_1, helper] {};
	\node (par_hist) [dsp, right=-2em of h_par, align=center] {Feature \\ Extraction};

	\node (h_reg) [helper, right=1.5em of par_hist] {};
	\node (reg_s) [above=4pt of h_reg, hist] {\resizebox{1.2em}{!}{\input{fig/misc/reg_s.tex}}};
	\node (reg_s) [hist, pink, at=(reg_s.center), fit=(reg_s)] {};
	\node (reg_d) [at=(h_reg.center), hist] {\resizebox{1.2em}{!}{\input{fig/misc/reg_d.tex}}};
	\node (reg_d) [hist, lila, at=(reg_d.center), fit=(reg_d)] {};
	\node (reg_a) [below=4pt of h_reg, hist] {\resizebox{1.2em}{!}{\input{fig/misc/reg_a.tex}}};
	\node (reg_a) [hist, lila, at=(reg_d.center), fit=(reg_a)] {};

	\node (quant) [hist, right=2em of h_reg] {\resizebox{3em}{!}{\input{fig/quantile_schem.tex}}};
	\node (h_quant) [helper, right=-1pt of quant] {};

	\begin{scope}[on background layer]
		\node (bound_par) [bound, fit=(par_hist)(reg_s)(reg_d)(quant)(h_quant)(reg_a),inner xsep=7pt, inner ysep=8pt, lavendel, fill=lavendel!15] {};
	\end{scope}
	\node [below=0pt of bound_par, lavendel] {Parametric Distribution};

	\begin{scope}[on background layer]
		\node (bound_reg) [bound_l, fit=(reg_s)(reg_d)(reg_a), lavendel, fill=lavendel!20] {};
	\end{scope}

	\begin{scope}[on background layer]
		\node (bound_quant) [bound_l, fit=(quant), lavendel, fill=lavendel!20] {};
	\end{scope}

	\node (h_1) [left=of h_SE_1, helper] {};
	\draw [arrow] (x_in_1) -- (h_1|-x_in_1) node [midway, yshift=1.5ex] {\(\matr{Y}\)} -- (h_1|-m_SE_1.center) -- (m_SE_1);
	\draw [arrow] (m_SE_1) -- (bound_1.west|-m_SE_1);
	\draw [arrow] (bound_1.east|-m_SE_1) -- (bound_2.west|-m_SE_1);
	\draw [arrow] (bound_2.east|-m_SE_1) -- (bound_3.west|-m_SE_1) node (h_q) [midway] {};
	\draw (bound_quant.east) -- (h_q|-bound_quant.east) -- (h_q.center) node [midway, xshift=1.7em, yshift=-2em, lavendel] {\(Q_{\mathrm{target}}\)};

	\draw [arrow] (h_1|-x_in_1) -- (h_1|-bound_par.west) -- (par_hist.west|-bound_par.west);
	\draw [arrow] (par_hist) -- (bound_reg);
	\draw [arrow] (bound_reg) -- (bound_quant);

	\node (mult) [mult, right=2.5em of bound_3|-x_in_1, inner sep=2.5pt] {};
	\node (x_out_1) [stft, right=1.5em of mult] {\includegraphics[width=4em]{fig/data/output.png}};
	\node (h_bottom) [helper, below=1.25em of bound_par] {};

	\draw [arrow] (h_1|-bound_par.west) -- (h_1|-h_bottom.center) -- (mult|-h_bottom.center) -- (mult.south);
	\draw [arrow] (bound_3) -- (mult|-bound_3) -- (mult);
	\draw [arrow] (mult) -- (x_out_1) node [midway, yshift=1.5ex, xshift=-2pt] {\(\widehat{\matr{X}}\)};

\end{tikzpicture}


==> fig/pdf.tex <==
\begin{tikzpicture}
	\begin{axis}[
			ylabel={\(f_{\mathrm{target}}\)},
			xmin=-0.1, xmax=1.1,
			ymin=-0.1, ymax=5.1,
			height=3cm, width=5cm,
			tick label style={font=\scriptsize},
			yticklabel={\hphantom{.5}\pgfmathprintnumber{\tick}},
		]

		\addplot [
			domain=-0.2:1.2,
			samples=500,
			color=mittelblau,
		]
		{max(1/8.5 * 1.01/((x-1)*(-0.0-x)),0)};

	\end{axis}
\end{tikzpicture}


==> fig/quantile.tex <==
\begin{tikzpicture}
	\begin{axis}[
			ylabel={\(Q_{\mathrm{target}}\)},
			xmin=-0.1, xmax=1.1,
			ymin=-0.15, ymax=1.15,
			height=3cm, width=5cm,
			tick label style={font=\scriptsize},
			xtick={0,0.5,1},
			xticklabels={0,\textcolor{pink}{\(b\)},1},
		]

		\addplot [
			domain=0.0:1.0,
			samples=50,
			color=mittelblau,
		]
		{max(min(1.01*(1/(1+exp(-8.5*(x-0.5)))) - 0.01, 1.0), 0.0)};

		\draw[dashed, lila] (-0.2, -0.01) -- (1.2, -0.01);


		\draw [dashed, pink] (0.5, -0.15) -- (0.5, 1.15);

		\draw[arrow, mauve] (0.65, 0.779) -- (0.75, 0.779);
		\draw[arrow, mauve] (0.65, 0.779) -- (0.55, 0.779);
		\draw[arrow, mauve] (0.35, 0.211) -- (0.25, 0.211);
		\draw[arrow, mauve] (0.35, 0.211) -- (0.45, 0.211);

		\node at (0.8, 0.779) [mauve, font=\scriptsize] {\(a\)};

		\node at (0.9, 0.10) [lila, font=\scriptsize] {\(c\)};

	\end{axis}
\end{tikzpicture}


==> fig/results/covl_am.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.7,label distance=0.0cm,
		gap=1.0,
		ymin=-0.1,
		ymax=0.2,
		label space=3.75cm,
		lattice=3]{{~~~~~~EARS-D},VBD,VBW,\dns{EN},{\dns{GE}\hspace{2em}~},{\dns{IT}\hspace{2em}~},\dns{RU},\dns{SP},\dns{FR}}
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	\tkzKiviatLine[thick,color=orange,opacity=.5](
	-0.0332,
	-0.0039,
    -0.0013,
	0.0343,
	0.0325,
	0.0367,
	-0.0156,
	0.0319,
	0.0340
	)
	\tkzKiviatLine[thick,mark size=4pt,color=lila](
	-0.0751,
	0.131,
	0.0488,
	0.0696,
	0.0952,
	0.0552,
	0.0575,
	0.0984,
	0.1083
	)
	\tkzKiviatLine[thick,mark size=4pt,color=pink](
	0.0334,
	0.0789,
    0.1005,
	0.0691,
	0.0995,
	0.0802,
	0.0628,
	0.0941,
	0.0924
	)

	\tkzKiviatLine[thick,mark size=4pt,color=lavendel](
	0.0280,
	0.1366,
	0.1328,
	0.1292,
	0.1666,
	0.1500,
	0.1274,
	0.2000,
	0.2011
	)

	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}



==> fig/results/covl_cmgan.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.7,label distance=0.0cm,
		gap=1.0,
		ymin=-0.1,
		ymax=0.2,
		label space=3.75cm,
		lattice=3]{{~~~~~~EARS-D},VBD,VBW,\dns{EN},{\dns{GE}\hspace{2em}~},{\dns{IT}\hspace{2em}~},\dns{RU},\dns{SP},\dns{FR}}
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	\tkzKiviatLine[thick,color=orange,opacity=.5](
	0.0048,
	-0.0094,
	0.0582,
	0.0530,
	0.1423,
	0.0927,
	0.0290,
	0.0646,
	0.1192
	)
	\tkzKiviatLine[thick,mark size=4pt,color =lila](
	0.0243,
	-0.0441,
	0.0495,
	0.0794,
	0.1709,
	0.1800,
	0.0418,
	0.1339,
	0.1627
	)

	\tkzKiviatLine[thick,mark size=4pt,color=pink](
	0.0071,
	-0.0086,
	0.0254,
	0.0724,
	0.1788,
	0.1658,
	0.0447,
	0.1184,
	0.1601
	)

	\tkzKiviatLine[thick,mark size=4pt,color=lavendel](
	0.1826,
	0.1075,
	0.1976,
	0.0122,
	0.1423,
	0.1292,
	-0.0370,
	0.1435,
	0.1048
	)

	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}


==> fig/results/legend.tex <==
\begin{tikzpicture}
	\begin{axis}[%
			hide axis,
			xmin=10,
			xmax=50,
			ymin=0,
			ymax=0.4,
			legend style={font=\small, legend columns=-1},
			legend cell align={left},
		]
		\addlegendimage{mittelblau, thick}
		\addlegendentry{Source \ }
		\addlegendimage{orange, thick}
		\addlegendentry{RemixIT \ }
		\addlegendimage{lila, thick}
		\addlegendentry{LaDen}
		\addlegendimage{pink, thick}
		\addlegendentry{MPol}
		\addlegendimage{lavendel, thick}
		\addlegendentry{BLINC}
	\end{axis}
\end{tikzpicture}


==> fig/scatter_b.tex <==
\begin{tikzpicture}
	\begin{axis}[
			xlabel={\(P_{\mathrm{Sp}}\)},
			ylabel={\(b\)},
			height=4cm, width=6cm,
			clip mode=individual,
            xmin=0.14, xmax=0.65,
            ymin=0.05,
		]


		\addplot [
			only marks,
			mark size=0.5,
			mark=*,
			mittelblau,
		]
		table [x=x, y=y]
			{fig/data/s_vs_act_frac.dat};
	\end{axis}
\end{tikzpicture}

